A Dynamic Retrieval-Augmented Generation System with Selective Memory and Remembrance

We introduce \emph{Adaptive RAG Memory} (ARM), a retrieval-augmented generation (RAG) framework that replaces a static vector index with a \emph{dynamic} memory substrate governed by selective remembrance and decay. Frequently retrieved items are consolidated and protected from forgetting, while rarely used items gradually decay, inspired by cognitive consolidation and forgetting principles. On a lightweight retrieval benchmark, ARM reaches near state-of-the-art performance (e.g., NDCG@5 $\approx$ 0.940, Recall@5 $=1.000$) with only $\sim$22M parameters in the embedding layer, achieving the best efficiency among ultra-efficient models ($<$25M parameters). In addition, we compare static vs. dynamic RAG combinations across Llama 3.1 and GPT-4o. Llama 3.1 with static RAG achieves the highest key-term coverage (67.2\%) at moderate latency, while GPT-4o with a dynamic selective retrieval policy attains the fastest responses (8.2s on average) with competitive coverage (58.7\%). We further present an engineering optimization of the DynamicRAG implementation, making embedding weights configurable, adjustable at runtime, and robust to invalid settings. ARM yields competitive accuracy, self-regularizing memory growth, and interpretable retention dynamics without retraining the generator\color{black} and provides practical trade-off between quality, latency and memory efficiency for production and research RAG system.

==> figs/architecture.tikz <==
\begin{tikzpicture}[
  node distance=10mm and 12mm,>=Latex,
  box/.style={draw, rounded corners, align=center, minimum width=20mm, minimum height=8mm},
  small/.style={draw, rounded corners, align=center, minimum width=14mm, minimum height=6mm}
]
\node[box] (q) {Query};
\node[box, right=of q] (ret) {Retriever\\(FAISS)};
\node[box, right=of ret] (topk) {Top-$k$ Passages};
\node[box, right=of topk] (gen) {Generator\\(LLM)};
\node[box, right=of gen] (out) {Output};

\draw[->] (q) -- (ret);
\draw[->] (ret) -- (topk);
\draw[->] (topk) -- (gen);
\draw[->] (gen) -- (out);

% Dynamic layer beneath retriever/topk
\node[box, below=12mm of ret] (dyn) {Dynamic Embedding Layer};
\node[small, below left=6mm and -6mm of dyn] (stats) {Access\\Counts};
\node[small, below=6mm of dyn] (flags) {Remembered?};
\node[small, below right=6mm and -6mm of dyn] (decay) {Decay\\Scheduler};

% FIXED: use anchors (no more "node center" warning)
\draw[->] (ret.south) -- ++(0,-4mm) -| (dyn.north);
\draw[->] (topk.south) -- ++(0,-4mm) -| (dyn.north);
\draw[->] (dyn.north) |- (ret.south);

\draw (stats.north) -- (dyn.south);
\draw (flags.north) -- (dyn.south);
\draw (decay.north) -- (dyn.south);

\node[draw, dashed, fit=(dyn)(stats)(flags)(decay), inner sep=3mm,
      label=below:{Remembrance Engine}] (engine) {};
\end{tikzpicture}

==> figs/decay_vs_remembrance.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=5cm,
    xlabel={Time (queries)},
    ylabel={Embedding strength (norm)},
    xmin=0, xmax=10,
    ymin=0, ymax=1.05,
    legend style={at={(0.5,1.02)},anchor=south,legend columns=2},
    grid=both
]
% Exponential decay (non-remembered)
\addplot[smooth, domain=0:10, samples=200] {exp(-0.25*x)};
\addlegendentry{Decay (unremembered)};

% Remembered: decay until x=3
\addplot[smooth, domain=0:3, samples=200] {exp(-0.25*x)};
% Consolidated flat after x=3
\addplot[samples=2] coordinates {(3,0.472) (10,0.472)};
\addlegendentry{Remembrance (consolidated)};
\end{axis}
\end{tikzpicture}

